Phase transition of the consistent maximal displacement of branching Brownian motion

Consider branching Brownian motion in which we begin with one particle at the origin, particles independently move according to Brownian motion, and particles split into two at rate one. It is well-known that the right-most particle at time $t$ will be near $\sqrt{2} t$. Roberts considered the so-called consistent maximal displacement and showed that with high probability, there will be a particle at time $t$ whose ancestors stayed within a distance $ct^{1/3}$ of the curve $s \mapsto \sqrt{2} s$ for all $s \in [0, t]$, where $c = (3 \pi^2)^{1/3}/\sqrt{2}$. We consider the question of how close the trajectory of a particle can stay to the curve $s \mapsto (\sqrt{2} + \varepsilon) s$ for all $s \in [0, t]$, where $\varepsilon> 0$ is small. We find that there is a phase transition, with the behavior changing when $t$ is of the order $\varepsilon^{-3/2}$. This result allows us to determine, for branching Brownian motion in which particles have a drift to the left of $\sqrt{2} + \varepsilon$ and are killed at the origin, the position at which a particle needs to begin at time zero for there to be a high probability that the process avoids extinction until time $t$.

==> cmdFig.tex <==
\begin{tikzpicture}[xscale=2]
\draw[->] (-.1,0) -- (4.3,0);
\draw[->] (0,-1) -- (0,5);
\begin{scope}
\clip(0,-1) rectangle (5,5);
\draw[color=blue!30] (1.43,-0.414) -- (1.44,-0.334) -- (1.45,-0.283) -- (1.46,-0.413) -- (1.47,-0.361) -- (1.48,-0.483) -- (1.49,-0.492) -- (1.5,-0.561) -- (1.51,-0.481) -- (1.52,-0.552) -- (1.53,-0.384) -- (1.54,-0.228) -- (1.55,-0.166) -- (1.56,-0.173) -- (1.57,0.01) -- (1.58,-0.08) -- (1.59,-0.001) -- (1.6,0.013) -- (1.61,-0.034) -- (1.62,0.118) -- (1.63,-0.055) -- (1.64,0.061) -- (1.65,0.182) -- (1.66,0.083) -- (1.67,-0.048) -- (1.68,-0.027) -- (1.69,-0.076) -- (1.7,-0.277) -- (1.71,-0.268) -- (1.72,-0.199) -- (1.73,-0.222) -- (1.74,-0.223) -- (1.75,-0.136) -- (1.76,-0.095) -- (1.77,-0.136) -- (1.78,-0.029) -- (1.79,-0.07) -- (1.8,0.037) -- (1.81,-0.025) -- (1.82,-0.072) -- (1.83,-0.013) -- (1.84,0.034) -- (1.85,-0.144) -- (1.86,-0.181) -- (1.87,-0.247) -- (1.88,-0.438) -- (1.89,-0.472) -- (1.9,-0.513) -- (1.91,-0.528) -- (1.92,-0.424) -- (1.93,-0.472) -- (1.94,-0.3) -- (1.95,-0.393) -- (1.96,-0.23) -- (1.97,-0.311) -- (1.98,-0.435) -- (1.99,-0.461) -- (2.0,-0.437) -- (2.01,-0.34) -- (2.02,-0.646) -- (2.03,-0.465) -- (2.04,-0.319) -- (2.05,-0.568) -- (2.06,-0.585) -- (2.07,-0.744) -- (2.08,-0.683) -- (2.09,-0.654) -- (2.1,-0.84) -- (2.11,-0.878);
\draw[color=blue!30] (1.57,-0.177) -- (1.58,-0.24) -- (1.59,-0.277) -- (1.6,-0.154) -- (1.61,-0.197) -- (1.62,-0.27) -- (1.63,-0.325) -- (1.64,-0.167) -- (1.65,0.011) -- (1.66,0.148) -- (1.67,0.176) -- (1.68,0.314) -- (1.69,0.351) -- (1.7,0.553) -- (1.71,0.449) -- (1.72,0.341) -- (1.73,0.28) -- (1.74,0.259) -- (1.75,0.625) -- (1.76,0.72) -- (1.77,0.677) -- (1.78,0.57) -- (1.79,0.754) -- (1.8,0.626) -- (1.81,0.659) -- (1.82,0.701) -- (1.83,0.756) -- (1.84,0.788) -- (1.85,0.712) -- (1.86,0.51) -- (1.87,0.571) -- (1.88,0.512) -- (1.89,0.537) -- (1.9,0.556) -- (1.91,0.431) -- (1.92,0.568) -- (1.93,0.62) -- (1.94,0.633) -- (1.95,0.788) -- (1.96,1.095) -- (1.97,1.199) -- (1.98,1.316) -- (1.99,1.331) -- (2.0,1.454) -- (2.01,1.448) -- (2.02,1.501) -- (2.03,1.46) -- (2.04,1.394) -- (2.05,1.475) -- (2.06,1.379) -- (2.07,1.321) -- (2.08,1.354) -- (2.09,1.465) -- (2.1,1.35) -- (2.11,1.396) -- (2.12,1.486) -- (2.13,1.452) -- (2.14,1.628) -- (2.15,1.673) -- (2.16,1.553) -- (2.17,1.585) -- (2.18,1.554) -- (2.19,1.539) -- (2.2,1.66) -- (2.21,1.478) -- (2.22,1.487) -- (2.23,1.281) -- (2.24,1.161) -- (2.25,1.215) -- (2.26,1.129) -- (2.27,0.969) -- (2.28,1.126) -- (2.29,1.211) -- (2.3,1.336) -- (2.31,1.424) -- (2.32,1.485) -- (2.33,1.561) -- (2.34,1.751) -- (2.35,1.742) -- (2.36,1.69) -- (2.37,1.697) -- (2.38,1.506) -- (2.39,1.577) -- (2.4,1.568) -- (2.41,1.541) -- (2.42,1.534) -- (2.43,1.54) -- (2.44,1.403) -- (2.45,1.387) -- (2.46,1.408) -- (2.47,1.251) -- (2.48,1.292) -- (2.49,1.363) -- (2.5,1.328) -- (2.51,1.438) -- (2.52,1.51) -- (2.53,1.476) -- (2.54,1.278) -- (2.55,1.191) -- (2.56,1.126) -- (2.57,1.242) -- (2.58,1.356) -- (2.59,1.212) -- (2.6,1.183) -- (2.61,1.238) -- (2.62,1.164) -- (2.63,1.122) -- (2.64,1.073) -- (2.65,1.244) -- (2.66,1.422) -- (2.67,1.458) -- (2.68,1.545) -- (2.69,1.403) -- (2.7,1.174) -- (2.71,1.321) -- (2.72,1.371) -- (2.73,1.317) -- (2.74,1.409) -- (2.75,1.624) -- (2.76,1.705) -- (2.77,1.685) -- (2.78,1.735) -- (2.79,1.808) -- (2.8,1.834) -- (2.81,2.048) -- (2.82,2.03) -- (2.83,2.128) -- (2.84,1.948) -- (2.85,1.824) -- (2.86,1.787) -- (2.87,1.817) -- (2.88,1.805) -- (2.89,1.755) -- (2.9,1.937) -- (2.91,1.953) -- (2.92,2.039) -- (2.93,1.975) -- (2.94,1.958) -- (2.95,1.912) -- (2.96,2.068) -- (2.97,2.002) -- (2.98,2.147) -- (2.99,2.363) -- (3.0,2.287) -- (3.01,2.315) -- (3.02,2.232) -- (3.03,2.217) -- (3.04,2.217) -- (3.05,2.081) -- (3.06,2.087) -- (3.07,1.933) -- (3.08,1.772) -- (3.09,1.89) -- (3.1,2.023) -- (3.11,1.883) -- (3.12,1.839) -- (3.13,1.531) -- (3.14,1.48) -- (3.15,1.454) -- (3.16,1.524) -- (3.17,1.508) -- (3.18,1.385) -- (3.19,1.385) -- (3.2,1.266) -- (3.21,1.21) -- (3.22,1.192) -- (3.23,1.136) -- (3.24,1.217) -- (3.25,1.2) -- (3.26,1.194) -- (3.27,1.213) -- (3.28,1.062) -- (3.29,1.208) -- (3.3,1.143) -- (3.31,1.23) -- (3.32,1.109) -- (3.33,1.209) -- (3.34,1.163) -- (3.35,1.115) -- (3.36,1.167) -- (3.37,1.109) -- (3.38,1.101) -- (3.39,1.138) -- (3.4,1.208) -- (3.41,1.094) -- (3.42,1.016) -- (3.43,1.201) -- (3.44,1.127) -- (3.45,1.185) -- (3.46,1.331) -- (3.47,1.343) -- (3.48,1.308) -- (3.49,1.336) -- (3.5,1.39) -- (3.51,1.342) -- (3.52,1.409) -- (3.53,1.154) -- (3.54,1.17) -- (3.55,1.133) -- (3.56,1.117) -- (3.57,1.015) -- (3.58,0.916) -- (3.59,0.709) -- (3.6,0.688) -- (3.61,0.641) -- (3.62,0.647) -- (3.63,0.558) -- (3.64,0.49) -- (3.65,0.577) -- (3.66,0.677) -- (3.67,0.58) -- (3.68,0.465) -- (3.69,0.594) -- (3.7,0.559) -- (3.71,0.506) -- (3.72,0.541) -- (3.73,0.635) -- (3.74,0.489) -- (3.75,0.37) -- (3.76,0.379) -- (3.77,0.41) -- (3.78,0.53) -- (3.79,0.518) -- (3.8,0.421) -- (3.81,0.458) -- (3.82,0.424) -- (3.83,0.441) -- (3.84,0.356) -- (3.85,0.308) -- (3.86,0.224) -- (3.87,0.195) -- (3.88,0.218) -- (3.89,0.456) -- (3.9,0.361) -- (3.91,0.317) -- (3.92,0.242) -- (3.93,0.3) -- (3.94,0.446) -- (3.95,0.446) -- (3.96,0.492) -- (3.97,0.442) -- (3.98,0.484) -- (3.99,0.505) -- (4.0,0.454) -- (4.01,0.476);
\draw[color=blue!30] (2.01,0.586) -- (2.02,0.649) -- (2.03,0.637) -- (2.04,0.735) -- (2.05,0.682) -- (2.06,0.789) -- (2.07,0.9) -- (2.08,1.012) -- (2.09,1.037) -- (2.1,1.164) -- (2.11,1.022) -- (2.12,1.121) -- (2.13,1.298) -- (2.14,1.323) -- (2.15,1.427) -- (2.16,1.587) -- (2.17,1.555) -- (2.18,1.662) -- (2.19,1.77) -- (2.2,1.887) -- (2.21,1.96) -- (2.22,2.177) -- (2.23,2.282) -- (2.24,2.168) -- (2.25,2.085) -- (2.26,2.147) -- (2.27,2.067) -- (2.28,2.083) -- (2.29,2.003) -- (2.3,2.125) -- (2.31,2.081) -- (2.32,2.029) -- (2.33,1.847) -- (2.34,1.953) -- (2.35,1.852) -- (2.36,1.964) -- (2.37,2.002) -- (2.38,2.139) -- (2.39,2.096) -- (2.4,1.97) -- (2.41,2.069) -- (2.42,2.069) -- (2.43,2.095) -- (2.44,2.069) -- (2.45,2.051) -- (2.46,2.026) -- (2.47,2.042) -- (2.48,1.951) -- (2.49,1.988) -- (2.5,1.835) -- (2.51,1.752) -- (2.52,1.638) -- (2.53,1.646) -- (2.54,1.591) -- (2.55,1.675) -- (2.56,1.723) -- (2.57,1.818) -- (2.58,1.609) -- (2.59,1.567) -- (2.6,1.543) -- (2.61,1.598) -- (2.62,1.605) -- (2.63,1.634) -- (2.64,1.668) -- (2.65,1.675) -- (2.66,1.814) -- (2.67,1.881) -- (2.68,1.944) -- (2.69,1.851) -- (2.7,1.878) -- (2.71,1.811) -- (2.72,1.803) -- (2.73,1.927) -- (2.74,1.763) -- (2.75,1.94) -- (2.76,1.861) -- (2.77,1.846) -- (2.78,1.768) -- (2.79,1.842) -- (2.8,1.654) -- (2.81,1.61) -- (2.82,1.607) -- (2.83,1.649) -- (2.84,1.746) -- (2.85,1.769) -- (2.86,1.909) -- (2.87,1.824) -- (2.88,1.922) -- (2.89,1.801) -- (2.9,2.003) -- (2.91,2.035) -- (2.92,2.07) -- (2.93,2.08) -- (2.94,1.936) -- (2.95,1.868) -- (2.96,1.785) -- (2.97,1.902) -- (2.98,1.97) -- (2.99,2.068) -- (3.0,2.124) -- (3.01,2.221) -- (3.02,2.256) -- (3.03,2.294) -- (3.04,2.179) -- (3.05,2.241) -- (3.06,2.275) -- (3.07,2.126) -- (3.08,2.061) -- (3.09,1.933) -- (3.1,2.02) -- (3.11,2.075) -- (3.12,1.936) -- (3.13,2.018) -- (3.14,2.025) -- (3.15,1.909) -- (3.16,1.922) -- (3.17,1.952) -- (3.18,2.087) -- (3.19,1.998) -- (3.2,2.002) -- (3.21,2.103) -- (3.22,2.143) -- (3.23,2.091) -- (3.24,2.064) -- (3.25,2.172) -- (3.26,2.291) -- (3.27,2.245) -- (3.28,2.231) -- (3.29,2.296) -- (3.3,2.185) -- (3.31,2.155) -- (3.32,2.072) -- (3.33,2.034) -- (3.34,2.026) -- (3.35,2.09) -- (3.36,2.169) -- (3.37,2.28) -- (3.38,2.287) -- (3.39,2.105) -- (3.4,2.142) -- (3.41,2.134) -- (3.42,2.028) -- (3.43,1.903) -- (3.44,2.128) -- (3.45,2.064) -- (3.46,2.11) -- (3.47,2.071) -- (3.48,2.193) -- (3.49,2.153) -- (3.5,2.079) -- (3.51,1.945) -- (3.52,1.851) -- (3.53,1.65) -- (3.54,1.68) -- (3.55,1.66) -- (3.56,1.712) -- (3.57,1.622) -- (3.58,1.787) -- (3.59,1.786) -- (3.6,1.679) -- (3.61,1.766) -- (3.62,1.75) -- (3.63,1.881) -- (3.64,1.909) -- (3.65,1.958) -- (3.66,1.77) -- (3.67,1.702) -- (3.68,1.625) -- (3.69,1.625) -- (3.7,1.71) -- (3.71,1.788) -- (3.72,1.931) -- (3.73,1.967) -- (3.74,1.788) -- (3.75,1.718) -- (3.76,1.93) -- (3.77,1.784) -- (3.78,1.739) -- (3.79,1.645) -- (3.8,1.503) -- (3.81,1.465) -- (3.82,1.386) -- (3.83,1.269) -- (3.84,1.437) -- (3.85,1.358) -- (3.86,1.339) -- (3.87,1.426) -- (3.88,1.427) -- (3.89,1.573) -- (3.9,1.79) -- (3.91,1.75) -- (3.92,1.659) -- (3.93,1.632) -- (3.94,1.427) -- (3.95,1.476) -- (3.96,1.399) -- (3.97,1.291) -- (3.98,1.143) -- (3.99,1.158) -- (4.0,1.039) -- (4.01,1.026);
\draw[color=blue!30] (1.59,-0.277) -- (1.6,-0.263) -- (1.61,-0.129) -- (1.62,-0.271) -- (1.63,-0.213) -- (1.64,-0.158) -- (1.65,-0.076) -- (1.66,0.007) -- (1.67,0.068) -- (1.68,0.061) -- (1.69,0.019) -- (1.7,-0.026) -- (1.71,-0.046) -- (1.72,-0.119) -- (1.73,-0.129) -- (1.74,-0.124) -- (1.75,0.05) -- (1.76,-0.003) -- (1.77,-0.018) -- (1.78,-0.065) -- (1.79,-0.2) -- (1.8,-0.349) -- (1.81,-0.304) -- (1.82,-0.145) -- (1.83,-0.279) -- (1.84,-0.377) -- (1.85,-0.386) -- (1.86,-0.395) -- (1.87,-0.332) -- (1.88,-0.364) -- (1.89,-0.272) -- (1.9,-0.122) -- (1.91,-0.143) -- (1.92,-0.099) -- (1.93,-0.012) -- (1.94,0.147) -- (1.95,0.179) -- (1.96,0.18) -- (1.97,0.156) -- (1.98,0.062) -- (1.99,0.012) -- (2.0,-0.056) -- (2.01,0.095) -- (2.02,0.118) -- (2.03,0.172) -- (2.04,0.222) -- (2.05,0.308) -- (2.06,0.36) -- (2.07,0.452) -- (2.08,0.439) -- (2.09,0.367) -- (2.1,0.315) -- (2.11,0.251) -- (2.12,0.069) -- (2.13,0.296) -- (2.14,0.283) -- (2.15,0.241) -- (2.16,0.142) -- (2.17,0.144) -- (2.18,0.072) -- (2.19,0.114) -- (2.2,0.082) -- (2.21,0.025) -- (2.22,0.015) -- (2.23,0.167) -- (2.24,0.195) -- (2.25,0.165) -- (2.26,0.147) -- (2.27,0.096) -- (2.28,0.083) -- (2.29,-0.01) -- (2.3,0.102) -- (2.31,0.149) -- (2.32,0.258) -- (2.33,0.346) -- (2.34,0.433) -- (2.35,0.411) -- (2.36,0.265) -- (2.37,0.221) -- (2.38,0.145) -- (2.39,0.231) -- (2.4,0.275) -- (2.41,0.271) -- (2.42,0.328) -- (2.43,0.434) -- (2.44,0.236) -- (2.45,0.175) -- (2.46,0.203) -- (2.47,0.114) -- (2.48,0.073) -- (2.49,-0.036) -- (2.5,0.001) -- (2.51,0.019) -- (2.52,0.013) -- (2.53,-0.017) -- (2.54,-0.058) -- (2.55,-0.162) -- (2.56,-0.27) -- (2.57,-0.245) -- (2.58,-0.375) -- (2.59,-0.259) -- (2.6,-0.369) -- (2.61,-0.408) -- (2.62,-0.398) -- (2.63,-0.514) -- (2.64,-0.309) -- (2.65,-0.39) -- (2.66,-0.458) -- (2.67,-0.464) -- (2.68,-0.523) -- (2.69,-0.546) -- (2.7,-0.494) -- (2.71,-0.489) -- (2.72,-0.534) -- (2.73,-0.508) -- (2.74,-0.492) -- (2.75,-0.565) -- (2.76,-0.733) -- (2.77,-0.711) -- (2.78,-0.638) -- (2.79,-0.544) -- (2.8,-0.425) -- (2.81,-0.451) -- (2.82,-0.605) -- (2.83,-0.513) -- (2.84,-0.562) -- (2.85,-0.658) -- (2.86,-0.691) -- (2.87,-0.801) -- (2.88,-0.744) -- (2.89,-0.678) -- (2.9,-0.677) -- (2.91,-0.826) -- (2.92,-0.914) -- (2.93,-0.977) -- (2.94,-0.926) -- (2.95,-0.966) -- (2.96,-0.855) -- (3.0,-0.899) -- (3.01,-0.978) -- (3.02,-0.911) -- (3.03,-0.951) -- (3.05,-0.984) -- (3.06,-0.977) -- (3.09,-0.866) -- (3.14,-0.961) -- (3.15,-0.975) -- (3.16,-0.93) -- (3.17,-0.829) -- (3.18,-0.832) -- (3.19,-0.741) -- (3.2,-0.77) -- (3.21,-0.986) -- (3.22,-0.92) -- (3.36,-0.998) -- (3.42,-0.975) -- (3.43,-0.885) -- (3.44,-0.809) -- (3.45,-0.61) -- (3.46,-0.587) -- (3.47,-0.634) -- (3.48,-0.715) -- (3.49,-0.653) -- (3.5,-0.604) -- (3.51,-0.617) -- (3.52,-0.505) -- (3.53,-0.526) -- (3.54,-0.51) -- (3.55,-0.532) -- (3.56,-0.548) -- (3.57,-0.651) -- (3.58,-0.587) -- (3.59,-0.728) -- (3.6,-0.682) -- (3.61,-0.852) -- (3.62,-0.833) -- (3.63,-0.654) -- (3.64,-0.71) -- (3.65,-0.893) -- (3.66,-0.692) -- (3.67,-0.642) -- (3.68,-0.518) -- (3.69,-0.567) -- (3.7,-0.605) -- (3.71,-0.622) -- (3.72,-0.519) -- (3.73,-0.524) -- (3.74,-0.495) -- (3.75,-0.533) -- (3.76,-0.448) -- (3.77,-0.677) -- (3.78,-0.781) -- (3.79,-0.924) -- (3.8,-0.795) -- (3.83,-0.937) -- (3.84,-0.839) -- (3.85,-0.78) -- (3.86,-0.802) -- (3.87,-0.808) -- (3.88,-0.857) -- (3.89,-0.923);
\draw[color=blue!30] (2.54,1.482) -- (2.55,1.582) -- (2.56,1.559) -- (2.57,1.531) -- (2.58,1.254) -- (2.59,1.198) -- (2.6,1.113) -- (2.61,1.111) -- (2.62,1.081) -- (2.63,1.162) -- (2.64,1.304) -- (2.65,1.266) -- (2.66,1.261) -- (2.67,1.342) -- (2.68,1.409) -- (2.69,1.344) -- (2.7,1.532) -- (2.71,1.567) -- (2.72,1.538) -- (2.73,1.375) -- (2.74,1.52) -- (2.75,1.509) -- (2.76,1.413) -- (2.77,1.4) -- (2.78,1.313) -- (2.79,1.321) -- (2.8,1.479) -- (2.81,1.674) -- (2.82,1.619) -- (2.83,1.652) -- (2.84,1.708) -- (2.85,1.744) -- (2.86,1.728) -- (2.87,1.929) -- (2.88,1.862) -- (2.89,1.94) -- (2.9,2.075) -- (2.91,2.124) -- (2.92,2.109) -- (2.93,2.074) -- (2.94,2.165) -- (2.95,2.167) -- (2.96,2.224) -- (2.97,2.11) -- (2.98,2.042) -- (2.99,1.991) -- (3.0,2.054) -- (3.01,2.038) -- (3.02,2.01) -- (3.03,1.891) -- (3.04,1.882) -- (3.05,1.803) -- (3.06,1.877) -- (3.07,1.946) -- (3.08,1.859) -- (3.09,1.893) -- (3.1,1.721) -- (3.11,1.851) -- (3.12,1.975) -- (3.13,1.87) -- (3.14,2.029) -- (3.15,2.238) -- (3.16,2.151) -- (3.17,1.989) -- (3.18,1.987) -- (3.19,1.912) -- (3.2,2.1) -- (3.21,2.122) -- (3.22,2.13) -- (3.23,2.21) -- (3.24,2.319) -- (3.25,2.498) -- (3.26,2.491) -- (3.27,2.699) -- (3.28,2.87) -- (3.29,2.813) -- (3.3,2.909) -- (3.31,2.84) -- (3.32,2.828) -- (3.33,2.831) -- (3.34,2.713) -- (3.35,2.718) -- (3.36,2.686) -- (3.37,2.672) -- (3.38,2.798) -- (3.39,2.8) -- (3.4,2.807) -- (3.41,2.816) -- (3.42,2.715) -- (3.43,2.827) -- (3.44,2.996) -- (3.45,2.828) -- (3.46,2.718) -- (3.47,2.832) -- (3.48,2.9) -- (3.49,2.6) -- (3.5,2.679) -- (3.51,2.883) -- (3.52,2.967) -- (3.53,2.976) -- (3.54,3.065) -- (3.55,3.077) -- (3.56,3.092) -- (3.57,3.037) -- (3.58,2.897) -- (3.59,2.816) -- (3.6,2.922) -- (3.61,2.988) -- (3.62,3.029) -- (3.63,3.061) -- (3.64,3.057) -- (3.65,3.028) -- (3.66,3.064) -- (3.67,3.035) -- (3.68,2.899) -- (3.69,2.823) -- (3.7,2.962) -- (3.71,2.92) -- (3.72,2.962) -- (3.73,2.975) -- (3.74,2.954) -- (3.75,2.973) -- (3.76,3.068) -- (3.77,2.984) -- (3.78,2.922) -- (3.79,2.864) -- (3.8,2.874) -- (3.81,2.867) -- (3.82,3.099) -- (3.83,3.116) -- (3.84,3.046) -- (3.85,3.007) -- (3.86,2.923) -- (3.87,2.87) -- (3.88,2.714) -- (3.89,2.737) -- (3.9,2.612) -- (3.91,2.437) -- (3.92,2.508) -- (3.93,2.727) -- (3.94,2.797) -- (3.95,2.876) -- (3.96,2.841) -- (3.97,2.718) -- (3.98,2.729) -- (3.99,2.815) -- (4.0,2.906) -- (4.01,2.82);
\draw[color=blue!30] (2.31,1.172) -- (2.32,1.108) -- (2.33,1.128) -- (2.34,1.095) -- (2.35,1.114) -- (2.36,1.16) -- (2.37,1.138) -- (2.38,1.199) -- (2.39,1.194) -- (2.4,1.291) -- (2.41,1.259) -- (2.42,1.343) -- (2.43,1.208) -- (2.44,1.105) -- (2.45,1.136) -- (2.46,1.154) -- (2.47,1.09) -- (2.48,1.217) -- (2.49,1.028) -- (2.5,0.963) -- (2.51,1.136) -- (2.52,1.084) -- (2.53,1.159) -- (2.54,1.288) -- (2.55,1.142) -- (2.56,1.211) -- (2.57,1.295) -- (2.58,1.367) -- (2.59,1.455) -- (2.6,1.449) -- (2.61,1.316) -- (2.62,1.453) -- (2.63,1.353) -- (2.64,1.169) -- (2.65,1.069) -- (2.66,1.024) -- (2.67,0.93) -- (2.68,1.039) -- (2.69,1.006) -- (2.7,0.897) -- (2.71,0.869) -- (2.72,0.987) -- (2.73,0.986) -- (2.74,0.927) -- (2.75,1.003) -- (2.76,1.094) -- (2.77,1.055) -- (2.78,1.123) -- (2.79,1.139) -- (2.8,1.21) -- (2.81,1.218) -- (2.82,1.304) -- (2.83,1.37) -- (2.84,1.397) -- (2.85,1.238) -- (2.86,1.446) -- (2.87,1.307) -- (2.88,1.172) -- (2.89,1.122) -- (2.9,1.118) -- (2.91,0.911) -- (2.92,0.934) -- (2.93,0.89) -- (2.94,0.983) -- (2.95,1.027) -- (2.96,0.919) -- (2.97,0.995) -- (2.98,0.928) -- (2.99,0.969) -- (3.0,0.807) -- (3.01,0.864) -- (3.02,0.83) -- (3.03,0.96) -- (3.04,0.907) -- (3.05,0.804) -- (3.06,0.805) -- (3.07,0.721) -- (3.08,0.802) -- (3.09,0.738) -- (3.1,0.859) -- (3.11,0.896) -- (3.12,0.931) -- (3.13,0.886) -- (3.14,0.886) -- (3.15,1.063) -- (3.16,0.979) -- (3.17,0.956) -- (3.18,1.012) -- (3.19,1.132) -- (3.2,1.062) -- (3.21,1.067) -- (3.22,1.081) -- (3.23,1.15) -- (3.24,0.978) -- (3.25,1.164) -- (3.26,1.117) -- (3.27,1.203) -- (3.28,1.259) -- (3.29,1.274) -- (3.3,1.269) -- (3.31,1.341) -- (3.32,1.26) -- (3.33,1.374) -- (3.34,1.332) -- (3.35,1.422) -- (3.36,1.479) -- (3.37,1.459) -- (3.38,1.348) -- (3.39,1.459) -- (3.4,1.45) -- (3.41,1.476) -- (3.42,1.441) -- (3.43,1.442) -- (3.44,1.426) -- (3.45,1.569) -- (3.46,1.633) -- (3.47,1.49) -- (3.48,1.533) -- (3.49,1.47) -- (3.5,1.631) -- (3.51,1.597) -- (3.52,1.719) -- (3.53,1.695) -- (3.54,1.693) -- (3.55,1.774) -- (3.56,1.695) -- (3.57,1.79) -- (3.58,1.968) -- (3.59,1.855) -- (3.6,1.718) -- (3.61,1.736) -- (3.62,1.846) -- (3.63,1.863) -- (3.64,1.721) -- (3.65,1.781) -- (3.66,1.804) -- (3.67,1.919) -- (3.68,1.983) -- (3.69,1.963) -- (3.7,2.101) -- (3.71,2.128) -- (3.72,2.111) -- (3.73,2.137) -- (3.74,2.175) -- (3.75,2.119) -- (3.76,2.167) -- (3.77,2.125) -- (3.78,2.11) -- (3.79,2.162) -- (3.8,2.193) -- (3.81,2.204) -- (3.82,2.061) -- (3.83,1.978) -- (3.84,1.967) -- (3.85,1.874) -- (3.86,1.894) -- (3.87,1.854) -- (3.88,1.785) -- (3.89,1.981) -- (3.9,1.963) -- (3.91,1.836) -- (3.92,1.911) -- (3.93,1.953) -- (3.94,1.928) -- (3.95,2.018) -- (3.96,1.879) -- (3.97,1.856) -- (3.98,1.996) -- (3.99,2.246) -- (4.0,2.098) -- (4.01,2.151);
\draw[color=blue!30] (1.59,-0.277) -- (1.6,-0.242) -- (1.61,-0.244) -- (1.62,-0.259) -- (1.63,-0.21) -- (1.64,-0.454) -- (1.65,-0.42) -- (1.66,-0.425) -- (1.67,-0.472) -- (1.68,-0.353) -- (1.69,-0.391) -- (1.7,-0.383) -- (1.71,-0.211) -- (1.72,-0.18) -- (1.73,-0.022) -- (1.74,-0.048) -- (1.75,-0.002) -- (1.76,-0.122) -- (1.77,0.013) -- (1.78,0.045) -- (1.79,-0.011) -- (1.8,0.187) -- (1.81,0.086) -- (1.82,0.089) -- (1.83,0.021) -- (1.84,0.004) -- (1.85,0.074) -- (1.86,0.051) -- (1.87,0.166) -- (1.88,0.079) -- (1.89,-0.027) -- (1.9,-0.048) -- (1.91,-0.213) -- (1.92,-0.211) -- (1.93,-0.025) -- (1.94,0.024) -- (1.95,0.134) -- (1.96,0.052) -- (1.97,-0.02) -- (1.98,0.077) -- (1.99,0.152) -- (2.0,0.275) -- (2.01,0.279) -- (2.02,0.308) -- (2.03,0.375) -- (2.04,0.376) -- (2.05,0.327) -- (2.06,0.323) -- (2.07,0.244) -- (2.08,0.276) -- (2.09,0.384) -- (2.1,0.357) -- (2.11,0.394) -- (2.12,0.403) -- (2.13,0.48) -- (2.14,0.448) -- (2.15,0.541) -- (2.16,0.519) -- (2.17,0.396) -- (2.18,0.456) -- (2.19,0.55) -- (2.2,0.505) -- (2.21,0.424) -- (2.22,0.397) -- (2.23,0.437) -- (2.24,0.533) -- (2.25,0.343) -- (2.26,0.34) -- (2.27,0.449) -- (2.28,0.252) -- (2.29,0.339) -- (2.3,0.538) -- (2.31,0.502) -- (2.32,0.551) -- (2.33,0.597) -- (2.34,0.588) -- (2.35,0.512) -- (2.36,0.435) -- (2.37,0.306) -- (2.38,0.343) -- (2.39,0.215) -- (2.4,0.218) -- (2.41,0.335) -- (2.42,0.297) -- (2.43,0.325) -- (2.44,0.309) -- (2.45,0.311) -- (2.46,0.258) -- (2.47,0.302) -- (2.48,0.441) -- (2.49,0.649) -- (2.5,0.515) -- (2.51,0.641) -- (2.52,0.581) -- (2.53,0.612) -- (2.54,0.477) -- (2.55,0.494) -- (2.56,0.756) -- (2.57,0.568) -- (2.58,0.744) -- (2.59,0.538) -- (2.6,0.324) -- (2.61,0.356) -- (2.62,0.428) -- (2.63,0.413) -- (2.64,0.144) -- (2.65,0.286) -- (2.66,0.315) -- (2.67,0.285) -- (2.68,0.336) -- (2.69,0.205) -- (2.7,0.158) -- (2.71,0.128) -- (2.72,0.088) -- (2.73,0.091) -- (2.74,0.23) -- (2.75,0.212) -- (2.76,0.278) -- (2.77,0.268) -- (2.78,0.237) -- (2.79,0.251) -- (2.8,0.284) -- (2.81,0.212) -- (2.82,0.345) -- (2.83,0.218) -- (2.84,0.339) -- (2.85,0.548) -- (2.86,0.592) -- (2.87,0.687) -- (2.88,0.516) -- (2.89,0.768) -- (2.9,0.752) -- (2.91,0.793) -- (2.92,0.808) -- (2.93,0.643) -- (2.94,0.598) -- (2.95,0.584) -- (2.96,0.688) -- (2.97,0.849) -- (2.98,0.69) -- (2.99,0.678) -- (3.0,0.728) -- (3.01,0.554) -- (3.02,0.399) -- (3.03,0.397) -- (3.04,0.448) -- (3.05,0.655) -- (3.06,0.659) -- (3.07,0.647) -- (3.08,0.722) -- (3.09,0.686) -- (3.1,0.826) -- (3.11,0.957) -- (3.12,0.825) -- (3.13,0.917) -- (3.14,0.969) -- (3.15,0.959) -- (3.16,0.815) -- (3.17,0.717) -- (3.18,0.681) -- (3.19,0.683) -- (3.2,0.602) -- (3.21,0.675) -- (3.22,0.778) -- (3.23,0.754) -- (3.24,0.909) -- (3.25,0.884) -- (3.26,0.864) -- (3.27,1.096) -- (3.28,1.034) -- (3.29,1.058) -- (3.3,1.118) -- (3.31,1.008) -- (3.32,0.92) -- (3.33,0.916) -- (3.34,1.001) -- (3.35,1.047) -- (3.36,1.339) -- (3.37,1.365) -- (3.38,1.302) -- (3.39,1.284) -- (3.4,1.388) -- (3.41,1.47) -- (3.42,1.4) -- (3.43,1.402) -- (3.44,1.263) -- (3.45,1.381) -- (3.46,1.345) -- (3.47,1.298) -- (3.48,1.314) -- (3.49,1.434) -- (3.5,1.442) -- (3.51,1.514) -- (3.52,1.51) -- (3.53,1.571) -- (3.54,1.474) -- (3.55,1.45) -- (3.56,1.466) -- (3.57,1.348) -- (3.58,1.417) -- (3.59,1.423) -- (3.6,1.568) -- (3.61,1.496) -- (3.62,1.569) -- (3.63,1.514) -- (3.64,1.528) -- (3.65,1.75) -- (3.66,1.832) -- (3.67,1.96) -- (3.68,2.156) -- (3.69,2.332) -- (3.7,2.343) -- (3.71,2.356) -- (3.72,2.304) -- (3.73,2.357) -- (3.74,2.294) -- (3.75,2.282) -- (3.76,2.274) -- (3.77,2.369) -- (3.78,2.408) -- (3.79,2.394) -- (3.8,2.444) -- (3.81,2.432) -- (3.82,2.489) -- (3.83,2.529) -- (3.84,2.585) -- (3.85,2.555) -- (3.86,2.606) -- (3.87,2.53) -- (3.88,2.529) -- (3.89,2.291) -- (3.9,2.347) -- (3.91,2.179) -- (3.92,2.082) -- (3.93,2.084) -- (3.94,2.065) -- (3.95,1.919) -- (3.96,1.843) -- (3.97,1.749) -- (3.98,1.745) -- (3.99,1.692) -- (4.0,1.764) -- (4.01,1.775);
\draw[color=blue!30] (3.61,1.766) -- (3.62,1.777) -- (3.63,1.742) -- (3.64,1.81) -- (3.65,1.662) -- (3.66,1.479) -- (3.67,1.468) -- (3.68,1.637) -- (3.69,1.641) -- (3.7,1.686) -- (3.71,1.469) -- (3.72,1.447) -- (3.73,1.618) -- (3.74,1.488) -- (3.75,1.402) -- (3.76,1.32) -- (3.77,1.215) -- (3.78,1.123) -- (3.79,1.077) -- (3.8,1.052) -- (3.81,1.062) -- (3.82,1.027) -- (3.83,1.001) -- (3.84,1.05) -- (3.85,0.97) -- (3.86,0.929) -- (3.87,0.955) -- (3.88,0.946) -- (3.89,0.858) -- (3.9,0.723) -- (3.91,0.67) -- (3.92,0.656) -- (3.93,0.455) -- (3.94,0.324) -- (3.95,0.254) -- (3.96,0.195) -- (3.97,0.101) -- (3.98,0.18) -- (3.99,0.077) -- (4.0,0.116) -- (4.01,0.03);
\draw[color=blue!30] (3.62,1.75) -- (3.63,1.743) -- (3.64,1.782) -- (3.65,1.824) -- (3.66,1.825) -- (3.67,1.846) -- (3.68,1.778) -- (3.69,1.874) -- (3.7,1.809) -- (3.71,1.751) -- (3.72,1.805) -- (3.73,1.852) -- (3.74,1.679) -- (3.75,1.636) -- (3.76,1.505) -- (3.77,1.443) -- (3.78,1.238) -- (3.79,1.224) -- (3.8,1.381) -- (3.81,1.259) -- (3.82,1.184) -- (3.83,1.213) -- (3.84,1.09) -- (3.85,1.143) -- (3.86,1.427) -- (3.87,1.518) -- (3.88,1.484) -- (3.89,1.604) -- (3.9,1.745) -- (3.91,1.786) -- (3.92,1.952) -- (3.93,1.862) -- (3.94,1.884) -- (3.95,1.859) -- (3.96,1.917) -- (3.97,1.887) -- (3.98,1.662) -- (3.99,1.744) -- (4.0,1.785) -- (4.01,1.827);
\draw[color=blue!30] (3.72,3.586) -- (3.73,3.581) -- (3.74,3.61) -- (3.75,3.474) -- (3.76,3.53) -- (3.77,3.639) -- (3.78,3.628) -- (3.79,3.684) -- (3.8,3.842) -- (3.81,3.831) -- (3.82,3.931) -- (3.83,3.955) -- (3.84,3.873) -- (3.85,3.807) -- (3.86,3.861) -- (3.87,3.934) -- (3.88,4.021) -- (3.89,3.964) -- (3.9,3.799) -- (3.91,3.908) -- (3.92,3.767) -- (3.93,3.739) -- (3.94,3.557) -- (3.95,3.534) -- (3.96,3.544) -- (3.97,3.495) -- (3.98,3.441) -- (3.99,3.494) -- (4.0,3.564) -- (4.01,3.422);
\draw[color=blue!30] (2.61,1.598) -- (2.62,1.715) -- (2.63,1.662) -- (2.64,1.582) -- (2.65,1.649) -- (2.66,1.631) -- (2.67,1.703) -- (2.68,1.603) -- (2.69,1.486) -- (2.7,1.307) -- (2.71,1.253) -- (2.72,1.201) -- (2.73,1.269) -- (2.74,1.169) -- (2.75,1.418) -- (2.76,1.2) -- (2.77,1.1) -- (2.78,1.142) -- (2.79,1.109) -- (2.8,1.2) -- (2.81,1.217) -- (2.82,1.283) -- (2.83,1.314) -- (2.84,1.356) -- (2.85,1.497) -- (2.86,1.425) -- (2.87,1.283) -- (2.88,1.373) -- (2.89,1.291) -- (2.9,1.368) -- (2.91,1.421) -- (2.92,1.492) -- (2.93,1.654) -- (2.94,1.503) -- (2.95,1.416) -- (2.96,1.509) -- (2.97,1.58) -- (2.98,1.698) -- (2.99,1.651) -- (3.0,1.577) -- (3.01,1.49) -- (3.02,1.384) -- (3.03,1.386) -- (3.04,1.487) -- (3.05,1.565) -- (3.06,1.624) -- (3.07,1.848) -- (3.08,1.716) -- (3.09,1.885) -- (3.1,1.825) -- (3.11,1.909) -- (3.12,1.997) -- (3.13,1.938) -- (3.14,1.97) -- (3.15,1.953) -- (3.16,2.131) -- (3.17,2.152) -- (3.18,2.226) -- (3.19,2.301) -- (3.2,2.035) -- (3.21,2.017) -- (3.22,1.958) -- (3.23,1.962) -- (3.24,1.912) -- (3.25,2.011) -- (3.26,1.976) -- (3.27,1.998) -- (3.28,1.8) -- (3.29,1.814) -- (3.3,1.785) -- (3.31,1.649) -- (3.32,1.824) -- (3.33,1.908) -- (3.34,1.806) -- (3.35,1.732) -- (3.36,1.683) -- (3.37,1.701) -- (3.38,1.689) -- (3.39,1.785) -- (3.4,1.853) -- (3.41,1.812) -- (3.42,1.767) -- (3.43,1.807) -- (3.44,1.801) -- (3.45,1.893) -- (3.46,1.769) -- (3.47,1.654) -- (3.48,1.49) -- (3.49,1.428) -- (3.5,1.561) -- (3.51,1.532) -- (3.52,1.503) -- (3.53,1.439) -- (3.54,1.333) -- (3.55,1.582) -- (3.56,1.675) -- (3.57,1.509) -- (3.58,1.489) -- (3.59,1.387) -- (3.6,1.532) -- (3.61,1.383) -- (3.62,1.564) -- (3.63,1.7) -- (3.64,1.916) -- (3.65,1.834) -- (3.66,1.988) -- (3.67,1.836) -- (3.68,1.783) -- (3.69,1.919) -- (3.7,1.701) -- (3.71,1.712) -- (3.72,1.544) -- (3.73,1.385) -- (3.74,1.409) -- (3.75,1.325) -- (3.76,1.351) -- (3.77,1.328) -- (3.78,1.312) -- (3.79,1.355) -- (3.8,1.48) -- (3.81,1.536) -- (3.82,1.638) -- (3.83,1.504) -- (3.84,1.736) -- (3.85,1.726) -- (3.86,1.832) -- (3.87,1.793) -- (3.88,1.798) -- (3.89,1.835) -- (3.9,1.857) -- (3.91,1.839) -- (3.92,1.702) -- (3.93,1.821) -- (3.94,1.897) -- (3.95,1.874) -- (3.96,1.795) -- (3.97,1.861) -- (3.98,1.708) -- (3.99,1.706) -- (4.0,1.606) -- (4.01,1.561);
\draw[color=blue!30] (3.8,-0.795) -- (3.81,-0.891) -- (3.83,-0.992) -- (3.84,-0.923) -- (3.85,-0.901);
\draw[color=blue!30] (3.6,-0.682) -- (3.61,-0.727) -- (3.62,-0.878) -- (3.63,-0.908) -- (3.64,-0.777) -- (3.65,-0.757) -- (3.66,-0.885) -- (3.67,-0.882) -- (3.68,-0.892) -- (3.69,-0.929) -- (3.7,-0.849) -- (3.71,-0.928);
\draw[color=blue!30] (2.44,1.269) -- (2.45,1.248) -- (2.46,1.238) -- (2.47,1.311) -- (2.48,1.213) -- (2.49,1.311) -- (2.5,1.368) -- (2.51,1.261) -- (2.52,1.139) -- (2.53,1.159) -- (2.54,0.961) -- (2.55,0.937) -- (2.56,1.05) -- (2.57,1.088) -- (2.58,1.046) -- (2.59,1.119) -- (2.6,1.122) -- (2.61,1.314) -- (2.62,1.398) -- (2.63,1.381) -- (2.64,1.631) -- (2.65,1.539) -- (2.66,1.727) -- (2.67,1.56) -- (2.68,1.489) -- (2.69,1.305) -- (2.7,1.208) -- (2.71,1.399) -- (2.72,1.347) -- (2.73,1.345) -- (2.74,1.205) -- (2.75,1.261) -- (2.76,1.162) -- (2.77,1.003) -- (2.78,1.074) -- (2.79,1.239) -- (2.8,1.057) -- (2.81,0.883) -- (2.82,0.874) -- (2.83,0.886) -- (2.84,0.754) -- (2.85,0.782) -- (2.86,0.81) -- (2.87,0.763) -- (2.88,0.776) -- (2.89,0.733) -- (2.9,0.773) -- (2.91,0.711) -- (2.92,0.869) -- (2.93,0.873) -- (2.94,0.916) -- (2.95,1.167) -- (2.96,1.174) -- (2.97,1.144) -- (2.98,1.053) -- (2.99,1.132) -- (3.0,1.125) -- (3.01,1.12) -- (3.02,1.094) -- (3.03,0.974) -- (3.04,0.938) -- (3.05,0.894) -- (3.06,0.791) -- (3.07,0.821) -- (3.08,0.791) -- (3.09,0.814) -- (3.1,0.664) -- (3.11,0.682) -- (3.12,0.813) -- (3.13,0.762) -- (3.14,0.737) -- (3.15,0.711) -- (3.16,0.517) -- (3.17,0.648) -- (3.18,0.744) -- (3.19,0.76) -- (3.2,0.687) -- (3.21,0.762) -- (3.22,0.608) -- (3.23,0.536) -- (3.24,0.543) -- (3.25,0.564) -- (3.26,0.556) -- (3.27,0.739) -- (3.28,0.623) -- (3.29,0.601) -- (3.3,0.749) -- (3.31,0.8) -- (3.32,0.716) -- (3.33,0.629) -- (3.34,0.576) -- (3.35,0.692) -- (3.36,0.83) -- (3.37,0.74) -- (3.38,0.764) -- (3.39,0.603) -- (3.4,0.535) -- (3.41,0.551) -- (3.42,0.766) -- (3.43,0.847) -- (3.44,0.968) -- (3.45,0.974) -- (3.46,0.883) -- (3.47,0.738) -- (3.48,0.836) -- (3.49,0.866) -- (3.5,0.902) -- (3.51,0.973) -- (3.52,0.854) -- (3.53,0.896) -- (3.54,1.005) -- (3.55,0.912) -- (3.56,0.884) -- (3.57,0.934) -- (3.58,0.919) -- (3.59,0.901) -- (3.6,0.831) -- (3.61,0.782) -- (3.62,0.69) -- (3.63,0.737) -- (3.64,0.819) -- (3.65,0.743) -- (3.66,0.729) -- (3.67,0.606) -- (3.68,0.654) -- (3.69,0.832) -- (3.7,0.983) -- (3.71,1.065) -- (3.72,0.855) -- (3.73,0.792) -- (3.74,0.841) -- (3.75,0.935) -- (3.76,0.92) -- (3.77,0.761) -- (3.78,0.846) -- (3.79,0.7) -- (3.8,0.472) -- (3.81,0.471) -- (3.82,0.599) -- (3.83,0.555) -- (3.84,0.6) -- (3.85,0.523) -- (3.86,0.659) -- (3.87,0.721) -- (3.88,0.643) -- (3.89,0.636) -- (3.9,0.787) -- (3.91,0.824) -- (3.92,0.694) -- (3.93,0.817) -- (3.94,0.848) -- (3.95,0.721) -- (3.96,0.628) -- (3.97,0.611) -- (3.98,0.709) -- (3.99,0.672) -- (4.0,0.576) -- (4.01,0.655);
\draw[color=blue!30] (2.4,1.237) -- (2.41,1.373) -- (2.42,1.315) -- (2.43,1.344) -- (2.44,1.425) -- (2.45,1.233) -- (2.46,0.914) -- (2.47,1.064) -- (2.48,1.016) -- (2.49,1.097) -- (2.5,1.198) -- (2.51,1.168) -- (2.52,1.141) -- (2.53,1.125) -- (2.54,1.199) -- (2.55,1.167) -- (2.56,1.35) -- (2.57,1.534) -- (2.58,1.538) -- (2.59,1.679) -- (2.6,1.611) -- (2.61,1.617) -- (2.62,1.574) -- (2.63,1.746) -- (2.64,1.741) -- (2.65,1.783) -- (2.66,1.853) -- (2.67,1.642) -- (2.68,1.826) -- (2.69,1.84) -- (2.7,1.892) -- (2.71,1.98) -- (2.72,2.073) -- (2.73,1.954) -- (2.74,2.012) -- (2.75,1.971) -- (2.76,2.077) -- (2.77,2.189) -- (2.78,2.401) -- (2.79,2.513) -- (2.8,2.449) -- (2.81,2.38) -- (2.82,2.38) -- (2.83,2.594) -- (2.84,2.628) -- (2.85,2.685) -- (2.86,2.801) -- (2.87,2.468) -- (2.88,2.349) -- (2.89,2.254) -- (2.9,2.171) -- (2.91,2.103) -- (2.92,1.97) -- (2.93,1.951) -- (2.94,1.903) -- (2.95,1.879) -- (2.96,2.064) -- (2.97,2.044) -- (2.98,2.012) -- (2.99,2.019) -- (3.0,2.008) -- (3.01,2.2) -- (3.02,2.182) -- (3.03,2.35) -- (3.04,2.212) -- (3.05,2.422) -- (3.06,2.317) -- (3.07,2.08) -- (3.08,2.067) -- (3.09,2.313) -- (3.1,2.271) -- (3.11,2.225) -- (3.12,2.376) -- (3.13,2.302) -- (3.14,2.305) -- (3.15,2.317) -- (3.16,2.28) -- (3.17,2.274) -- (3.18,2.245) -- (3.19,2.232) -- (3.2,2.291) -- (3.21,2.059) -- (3.22,2.135) -- (3.23,2.22) -- (3.24,2.092) -- (3.25,2.063) -- (3.26,1.95) -- (3.27,1.941) -- (3.28,1.843) -- (3.29,1.75) -- (3.3,1.731) -- (3.31,1.62) -- (3.32,1.622) -- (3.33,1.574) -- (3.34,1.616) -- (3.35,1.643) -- (3.36,1.694) -- (3.37,1.785) -- (3.38,1.997) -- (3.39,2.056) -- (3.4,1.983) -- (3.41,1.979) -- (3.42,1.995) -- (3.43,2.003) -- (3.44,2.017) -- (3.45,1.882) -- (3.46,1.914) -- (3.47,2.027) -- (3.48,1.882) -- (3.49,1.688) -- (3.5,1.748) -- (3.51,1.688) -- (3.52,1.578) -- (3.53,1.647) -- (3.54,1.882) -- (3.55,1.668) -- (3.56,1.797) -- (3.57,1.853) -- (3.58,1.845) -- (3.59,1.943) -- (3.6,2.034) -- (3.61,1.982) -- (3.62,2.087) -- (3.63,2.202) -- (3.64,2.252) -- (3.65,2.222) -- (3.66,2.294) -- (3.67,2.374) -- (3.68,2.294) -- (3.69,2.259) -- (3.7,2.188) -- (3.71,2.156) -- (3.72,1.973) -- (3.73,2.091) -- (3.74,2.171) -- (3.75,2.06) -- (3.76,1.976) -- (3.77,2.028) -- (3.78,1.968) -- (3.79,1.941) -- (3.8,1.777) -- (3.81,1.85) -- (3.82,1.605) -- (3.83,1.759) -- (3.84,1.616) -- (3.85,1.803) -- (3.86,1.654) -- (3.87,1.601) -- (3.88,1.608) -- (3.89,1.656) -- (3.9,1.439) -- (3.91,1.418) -- (3.92,1.447) -- (3.93,1.427) -- (3.94,1.368) -- (3.95,1.441) -- (3.96,1.507) -- (3.97,1.514) -- (3.98,1.605) -- (3.99,1.651) -- (4.0,1.771) -- (4.01,1.749);
\draw[color=blue!30] (3.38,1.348) -- (3.39,1.351) -- (3.4,1.482) -- (3.41,1.51) -- (3.42,1.503) -- (3.43,1.428) -- (3.44,1.292) -- (3.45,1.273) -- (3.46,1.294) -- (3.47,1.345) -- (3.48,1.459) -- (3.49,1.301) -- (3.5,1.453) -- (3.51,1.352) -- (3.52,1.355) -- (3.53,1.444) -- (3.54,1.477) -- (3.55,1.509) -- (3.56,1.525) -- (3.57,1.578) -- (3.58,1.475) -- (3.59,1.504) -- (3.6,1.486) -- (3.61,1.425) -- (3.62,1.445) -- (3.63,1.524) -- (3.64,1.557) -- (3.65,1.518) -- (3.66,1.527) -- (3.67,1.466) -- (3.68,1.531) -- (3.69,1.405) -- (3.7,1.091) -- (3.71,1.01) -- (3.72,0.939) -- (3.73,0.816) -- (3.74,0.978) -- (3.75,0.88) -- (3.76,0.765) -- (3.77,0.827) -- (3.78,0.764) -- (3.79,0.854) -- (3.8,0.701) -- (3.81,0.722) -- (3.82,0.75) -- (3.83,0.953) -- (3.84,0.813) -- (3.85,0.847) -- (3.86,0.875) -- (3.87,0.992) -- (3.88,0.978) -- (3.89,0.856) -- (3.9,0.829) -- (3.91,0.755) -- (3.92,0.748) -- (3.93,0.754) -- (3.94,0.73) -- (3.95,0.769) -- (3.96,0.717) -- (3.97,0.738) -- (3.98,0.8) -- (3.99,0.861) -- (4.0,0.78) -- (4.01,0.905);
\draw[color=blue!30] (2.51,1.496) -- (2.52,1.524) -- (2.53,1.624) -- (2.54,1.427) -- (2.55,1.602) -- (2.56,1.591) -- (2.57,1.479) -- (2.58,1.423) -- (2.59,1.441) -- (2.6,1.65) -- (2.61,1.675) -- (2.62,1.523) -- (2.63,1.437) -- (2.64,1.338) -- (2.65,1.207) -- (2.66,1.17) -- (2.67,1.254) -- (2.68,1.274) -- (2.69,1.264) -- (2.7,1.243) -- (2.71,1.174) -- (2.72,1.311) -- (2.73,1.272) -- (2.74,1.127) -- (2.75,1.036) -- (2.76,1.199) -- (2.77,1.06) -- (2.78,1.112) -- (2.79,1.03) -- (2.8,1.029) -- (2.81,1.065) -- (2.82,1.08) -- (2.83,0.938) -- (2.84,0.988) -- (2.85,1.001) -- (2.86,1.084) -- (2.87,1.283) -- (2.88,1.202) -- (2.89,1.298) -- (2.9,1.321) -- (2.91,1.257) -- (2.92,1.158) -- (2.93,1.068) -- (2.94,0.957) -- (2.95,0.94) -- (2.96,0.992) -- (2.97,1.069) -- (2.98,1.057) -- (2.99,1.155) -- (3.0,1.166) -- (3.01,1.154) -- (3.02,1.207) -- (3.03,1.19) -- (3.04,1.295) -- (3.05,1.087) -- (3.06,1.0) -- (3.07,0.868) -- (3.08,0.801) -- (3.09,0.802) -- (3.1,0.848) -- (3.11,0.907) -- (3.12,0.965) -- (3.13,1.121) -- (3.14,1.043) -- (3.15,0.973) -- (3.16,0.987) -- (3.17,0.926) -- (3.18,1.021) -- (3.19,0.882) -- (3.2,0.893) -- (3.21,0.964) -- (3.22,1.191) -- (3.23,1.402) -- (3.24,1.295) -- (3.25,1.295) -- (3.26,1.261) -- (3.27,1.241) -- (3.28,1.226) -- (3.29,1.258) -- (3.3,1.252) -- (3.31,1.149) -- (3.32,1.206) -- (3.33,1.2) -- (3.34,1.21) -- (3.35,1.162) -- (3.36,1.135) -- (3.37,1.124) -- (3.38,1.205) -- (3.39,1.265) -- (3.4,1.2) -- (3.41,1.204) -- (3.42,1.237) -- (3.43,1.302) -- (3.44,1.379) -- (3.45,1.168) -- (3.46,1.19) -- (3.47,1.37) -- (3.48,1.439) -- (3.49,1.532) -- (3.5,1.674) -- (3.51,1.674) -- (3.52,1.674) -- (3.53,1.591) -- (3.54,1.597) -- (3.55,1.537) -- (3.56,1.566) -- (3.57,1.422) -- (3.58,1.382) -- (3.59,1.35) -- (3.6,1.369) -- (3.61,1.449) -- (3.62,1.37) -- (3.63,1.329) -- (3.64,1.345) -- (3.65,1.247) -- (3.66,1.16) -- (3.67,1.171) -- (3.68,1.151) -- (3.69,1.279) -- (3.7,1.223) -- (3.71,1.26) -- (3.72,1.23) -- (3.73,1.059) -- (3.74,0.876) -- (3.75,0.993) -- (3.76,1.03) -- (3.77,0.984) -- (3.78,1.206) -- (3.79,1.236) -- (3.8,1.251) -- (3.81,1.351) -- (3.82,1.433) -- (3.83,1.408) -- (3.84,1.446) -- (3.85,1.492) -- (3.86,1.402) -- (3.87,1.442) -- (3.88,1.432) -- (3.89,1.463) -- (3.9,1.337) -- (3.91,1.451) -- (3.92,1.512) -- (3.93,1.487) -- (3.94,1.542) -- (3.95,1.62) -- (3.96,1.552) -- (3.97,1.544) -- (3.98,1.627) -- (3.99,1.589) -- (4.0,1.513) -- (4.01,1.624);
\draw[color=blue!30] (3.84,1.736) -- (3.85,1.888) -- (3.86,1.779) -- (3.87,1.619) -- (3.88,1.785) -- (3.89,1.739) -- (3.9,1.665) -- (3.91,1.764) -- (3.92,1.693) -- (3.93,1.665) -- (3.94,1.687) -- (3.95,1.69) -- (3.96,1.706) -- (3.97,1.684) -- (3.98,1.64) -- (3.99,1.549) -- (4.0,1.622) -- (4.01,1.55);
\draw[color=blue!30] (3.59,1.943) -- (3.6,1.922) -- (3.61,1.843) -- (3.62,1.654) -- (3.63,1.856) -- (3.64,1.821) -- (3.65,1.797) -- (3.66,1.672) -- (3.67,1.667) -- (3.68,1.553) -- (3.69,1.603) -- (3.7,1.608) -- (3.71,1.849) -- (3.72,1.913) -- (3.73,1.966) -- (3.74,2.118) -- (3.75,2.101) -- (3.76,2.16) -- (3.77,2.068) -- (3.78,2.322) -- (3.79,2.336) -- (3.8,2.307) -- (3.81,2.467) -- (3.82,2.569) -- (3.83,2.57) -- (3.84,2.523) -- (3.85,2.42) -- (3.86,2.399) -- (3.87,2.387) -- (3.88,2.333) -- (3.89,2.419) -- (3.9,2.481) -- (3.91,2.475) -- (3.92,2.352) -- (3.93,2.323) -- (3.94,2.428) -- (3.95,2.403) -- (3.96,2.401) -- (3.97,2.339) -- (3.98,2.282) -- (3.99,2.433) -- (4.0,2.474) -- (4.01,2.508);
\draw[color=blue!30] (3.02,2.393) -- (3.03,2.375) -- (3.04,2.338) -- (3.05,2.207) -- (3.06,2.169) -- (3.07,2.241) -- (3.08,2.308) -- (3.09,2.334) -- (3.1,2.339) -- (3.11,2.154) -- (3.12,2.161) -- (3.13,2.057) -- (3.14,2.2) -- (3.15,2.27) -- (3.16,2.303) -- (3.17,2.356) -- (3.18,2.377) -- (3.19,2.271) -- (3.2,2.353) -- (3.21,2.361) -- (3.22,2.282) -- (3.23,2.304) -- (3.24,2.215) -- (3.25,2.3) -- (3.26,2.406) -- (3.27,2.473) -- (3.28,2.499) -- (3.29,2.545) -- (3.3,2.663) -- (3.31,2.781) -- (3.32,2.94) -- (3.33,2.849) -- (3.34,2.939) -- (3.35,2.883) -- (3.36,2.859) -- (3.37,2.968) -- (3.38,2.967) -- (3.39,2.993) -- (3.4,2.987) -- (3.41,3.173) -- (3.42,3.15) -- (3.43,3.112) -- (3.44,3.223) -- (3.45,3.128) -- (3.46,3.197) -- (3.47,3.318) -- (3.48,3.275) -- (3.49,3.399) -- (3.5,3.507) -- (3.51,3.603) -- (3.52,3.468) -- (3.53,3.539) -- (3.54,3.304) -- (3.55,3.467) -- (3.56,3.455) -- (3.57,3.394) -- (3.58,3.24) -- (3.59,3.214) -- (3.6,3.431) -- (3.61,3.45) -- (3.62,3.431) -- (3.63,3.445) -- (3.64,3.421) -- (3.65,3.507) -- (3.66,3.598) -- (3.67,3.817) -- (3.68,3.981) -- (3.69,3.853) -- (3.7,3.84) -- (3.71,3.7) -- (3.72,3.678) -- (3.73,3.654) -- (3.74,3.636) -- (3.75,3.66) -- (3.76,3.648) -- (3.77,3.357) -- (3.78,3.39) -- (3.79,3.311) -- (3.8,3.173) -- (3.81,3.061) -- (3.82,3.092) -- (3.83,3.196) -- (3.84,3.157) -- (3.85,3.239) -- (3.86,3.413) -- (3.87,3.529) -- (3.88,3.576) -- (3.89,3.635) -- (3.9,3.851) -- (3.91,3.847) -- (3.92,3.864) -- (3.93,3.702) -- (3.94,3.71) -- (3.95,3.754) -- (3.96,3.745) -- (3.97,3.66) -- (3.98,3.785) -- (3.99,3.858) -- (4.0,3.711) -- (4.01,3.422);
\draw[color=blue!30] (3.42,1.237) -- (3.43,1.069) -- (3.44,1.092) -- (3.45,1.085) -- (3.46,1.078) -- (3.47,1.079) -- (3.48,0.96) -- (3.49,0.822) -- (3.5,0.622) -- (3.51,0.653) -- (3.52,0.579) -- (3.53,0.671) -- (3.54,0.74) -- (3.55,0.735) -- (3.56,0.847) -- (3.57,0.811) -- (3.58,0.912) -- (3.59,0.994) -- (3.6,1.031) -- (3.61,0.922) -- (3.62,1.008) -- (3.63,0.903) -- (3.64,1.057) -- (3.65,0.952) -- (3.66,0.773) -- (3.67,0.585) -- (3.68,0.504) -- (3.69,0.553) -- (3.7,0.582) -- (3.71,0.576) -- (3.72,0.741) -- (3.73,0.797) -- (3.74,0.804) -- (3.75,0.752) -- (3.76,0.745) -- (3.77,0.818) -- (3.78,0.811) -- (3.79,0.977) -- (3.8,0.864) -- (3.81,0.721) -- (3.82,0.774) -- (3.83,0.894) -- (3.84,0.858) -- (3.85,0.798) -- (3.86,0.661) -- (3.87,0.591) -- (3.88,0.768) -- (3.89,0.652) -- (3.9,0.592) -- (3.91,0.538) -- (3.92,0.651) -- (3.93,0.843) -- (3.94,0.862) -- (3.95,0.902) -- (3.96,0.988) -- (3.97,0.99) -- (3.98,0.829) -- (3.99,0.815) -- (4.0,0.645) -- (4.01,0.717);
\draw[color=blue!30] (3.13,2.568) -- (3.14,2.564) -- (3.15,2.523) -- (3.16,2.492) -- (3.17,2.641) -- (3.18,2.617) -- (3.19,2.527) -- (3.2,2.456) -- (3.21,2.472) -- (3.22,2.674) -- (3.23,2.53) -- (3.24,2.588) -- (3.25,2.532) -- (3.26,2.538) -- (3.27,2.46) -- (3.28,2.545) -- (3.29,2.697) -- (3.3,2.763) -- (3.31,2.924) -- (3.32,2.922) -- (3.33,3.164) -- (3.34,3.142) -- (3.35,2.944) -- (3.36,2.945) -- (3.37,3.007) -- (3.38,3.071) -- (3.39,2.954) -- (3.4,3.057) -- (3.41,3.025) -- (3.42,2.861) -- (3.43,2.695) -- (3.44,2.695) -- (3.45,2.836) -- (3.46,2.913) -- (3.47,2.902) -- (3.48,2.9) -- (3.49,2.7) -- (3.5,2.676) -- (3.51,2.629) -- (3.52,2.518) -- (3.53,2.378) -- (3.54,2.488) -- (3.55,2.49) -- (3.56,2.581) -- (3.57,2.536) -- (3.58,2.616) -- (3.59,2.61) -- (3.6,2.563) -- (3.61,2.544) -- (3.62,2.735) -- (3.63,2.785) -- (3.64,2.757) -- (3.65,2.666) -- (3.66,2.605) -- (3.67,2.528) -- (3.68,2.576) -- (3.69,2.605) -- (3.7,2.539) -- (3.71,2.48) -- (3.72,2.482) -- (3.73,2.432) -- (3.74,2.447) -- (3.75,2.571) -- (3.76,2.568) -- (3.77,2.655) -- (3.78,2.64) -- (3.79,2.833) -- (3.8,2.782) -- (3.81,2.816) -- (3.82,2.756) -- (3.83,2.916) -- (3.84,2.841) -- (3.85,2.732) -- (3.86,2.538) -- (3.87,2.6) -- (3.88,2.688) -- (3.89,2.741) -- (3.9,2.745) -- (3.91,2.86) -- (3.92,2.886) -- (3.93,2.903) -- (3.94,2.852) -- (3.95,2.927) -- (3.96,3.061) -- (3.97,3.089) -- (3.98,3.125) -- (3.99,3.068) -- (4.0,3.047) -- (4.01,3.098);
\draw[color=blue!30] (3.79,0.977) -- (3.8,0.943) -- (3.81,1.07) -- (3.82,1.145) -- (3.83,1.095) -- (3.84,1.159) -- (3.85,1.348) -- (3.86,1.446) -- (3.87,1.363) -- (3.88,1.318) -- (3.89,1.279) -- (3.9,1.265) -- (3.91,1.234) -- (3.92,1.129) -- (3.93,1.01) -- (3.94,0.981) -- (3.95,0.924) -- (3.96,0.957) -- (3.97,0.963) -- (3.98,1.072) -- (3.99,1.089) -- (4.0,0.903) -- (4.01,0.927);
\draw[color=blue!30] (3.62,2.735) -- (3.63,2.851) -- (3.64,2.802) -- (3.65,2.949) -- (3.66,2.841) -- (3.67,2.828) -- (3.68,2.935) -- (3.69,3.034) -- (3.7,2.973) -- (3.71,2.996) -- (3.72,3.163) -- (3.73,3.218) -- (3.74,3.162) -- (3.75,3.155) -- (3.76,3.163) -- (3.77,3.189) -- (3.78,3.093) -- (3.79,3.17) -- (3.8,3.278) -- (3.81,3.269) -- (3.82,3.429) -- (3.83,3.488) -- (3.84,3.63) -- (3.85,3.481) -- (3.86,3.549) -- (3.87,3.654) -- (3.88,3.722) -- (3.89,3.609) -- (3.9,3.613) -- (3.91,3.577) -- (3.92,3.641) -- (3.93,3.64) -- (3.94,3.698) -- (3.95,3.746) -- (3.96,3.771) -- (3.97,3.818) -- (3.98,3.868) -- (3.99,3.847) -- (4.0,3.931) -- (4.01,3.664);
\draw[color=blue!30] (3.51,2.629) -- (3.52,2.659) -- (3.53,2.759) -- (3.54,2.5) -- (3.55,2.49) -- (3.56,2.473) -- (3.57,2.506) -- (3.58,2.443) -- (3.59,2.502) -- (3.6,2.502) -- (3.61,2.587) -- (3.62,2.597) -- (3.63,2.66) -- (3.64,2.634) -- (3.65,2.588) -- (3.66,2.626) -- (3.67,2.588) -- (3.68,2.615) -- (3.69,2.923) -- (3.7,2.693) -- (3.71,2.659) -- (3.72,2.686) -- (3.73,2.918) -- (3.74,2.832) -- (3.75,2.582) -- (3.76,2.72) -- (3.77,2.719) -- (3.78,2.716) -- (3.79,2.702) -- (3.8,2.697) -- (3.81,2.637) -- (3.82,2.637) -- (3.83,2.72) -- (3.84,2.78) -- (3.85,2.713) -- (3.86,2.715) -- (3.87,2.831) -- (3.88,2.806) -- (3.89,2.759) -- (3.9,2.754) -- (3.91,2.782) -- (3.92,2.899) -- (3.93,2.869) -- (3.94,2.858) -- (3.95,2.876) -- (3.96,2.884) -- (3.97,2.868) -- (3.98,2.901) -- (3.99,2.951) -- (4.0,2.966) -- (4.01,2.924);
\draw[color=blue!30] (3.96,3.771) -- (3.97,3.909) -- (3.98,3.787) -- (3.99,3.805) -- (4.0,3.707) -- (4.01,3.688);
\draw[color=blue!30] (3.64,2.634) -- (3.65,2.502) -- (3.66,2.684) -- (3.67,2.701) -- (3.68,2.7) -- (3.69,2.687) -- (3.7,2.719) -- (3.71,2.779) -- (3.72,2.728) -- (3.73,2.687) -- (3.74,2.743) -- (3.75,2.893) -- (3.76,2.793) -- (3.77,2.811) -- (3.78,2.541) -- (3.79,2.604) -- (3.8,2.418) -- (3.81,2.409) -- (3.82,2.413) -- (3.83,2.423) -- (3.84,2.395) -- (3.85,2.604) -- (3.86,2.616) -- (3.87,2.654) -- (3.88,2.665) -- (3.89,2.84) -- (3.9,2.864) -- (3.91,2.787) -- (3.92,2.844) -- (3.93,2.893) -- (3.94,2.887) -- (3.95,2.948) -- (3.96,3.069) -- (3.97,3.02) -- (3.98,3.057) -- (3.99,2.977) -- (4.0,2.882) -- (4.01,2.663);
\end{scope}



\draw[color=blue] (0.86,0.393) -- (0.87,0.586) -- (0.88,0.696) -- (0.89,0.598) -- (0.9,0.524) -- (0.91,0.703) -- (0.92,0.718) -- (0.93,0.676) -- (0.94,0.585) -- (0.95,0.596) -- (0.96,0.623) -- (0.97,0.575) -- (0.98,0.777) -- (0.99,0.789) -- (1.0,0.558) -- (1.01,0.405) -- (1.02,0.499) -- (1.03,0.432) -- (1.04,0.511) -- (1.05,0.462) -- (1.06,0.301) -- (1.07,0.374) -- (1.08,0.276) -- (1.09,0.285) -- (1.1,0.25) -- (1.11,0.126) -- (1.12,0.144) -- (1.13,0.013) -- (1.14,-0.024) -- (1.15,0.062) -- (1.16,0.083) -- (1.17,0.022) -- (1.18,-0.116) -- (1.19,-0.046) -- (1.2,0.166) -- (1.21,0.301) -- (1.22,0.178) -- (1.23,0.213) -- (1.24,0.148) -- (1.25,0.146) -- (1.26,0.028) -- (1.27,0.099) -- (1.28,-0.061) -- (1.29,0.132) -- (1.3,0.116) -- (1.31,0.105) -- (1.32,0.044) -- (1.33,-0.157) -- (1.34,-0.311) -- (1.35,-0.237) -- (1.36,-0.347) -- (1.37,-0.242) -- (1.38,-0.31) -- (1.39,-0.424) -- (1.4,-0.368) -- (1.41,-0.367) -- (1.42,-0.338) -- (1.43,-0.414) node {$\bullet$};
\draw[color=blue] (1.45,-0.283) -- (1.46,-0.11) -- (1.47,-0.065) -- (1.48,0.026) -- (1.49,0.114) -- (1.5,0.105) -- (1.51,0.004) -- (1.52,-0.078) -- (1.53,-0.052) -- (1.54,-0.018) -- (1.55,0.142) -- (1.56,-0.121) -- (1.57,-0.177) node {$\bullet$};
\draw[color=blue] (0.86,0.393) -- (0.87,0.568) -- (0.88,0.465) -- (0.89,0.755) -- (0.9,0.877) -- (0.91,0.78) -- (0.92,0.97) -- (0.93,0.983) -- (0.94,0.96) -- (0.95,1.056) -- (0.96,0.955) -- (0.97,0.885) -- (0.98,0.972) -- (0.99,0.999) -- (1.0,1.101) -- (1.01,1.174) -- (1.02,1.024) -- (1.03,0.921) -- (1.04,0.998) -- (1.05,1.029) -- (1.06,0.947) -- (1.07,0.965) -- (1.08,1.045) -- (1.09,0.897) -- (1.1,0.862) -- (1.11,0.934) -- (1.12,0.876) -- (1.13,0.799) -- (1.14,0.817) -- (1.15,0.797) -- (1.16,0.791) -- (1.17,0.721) -- (1.18,0.76) -- (1.19,0.754) -- (1.2,0.768) -- (1.21,0.788) -- (1.22,0.969) -- (1.23,0.849) -- (1.24,0.751) -- (1.25,0.872) -- (1.26,0.927) -- (1.27,1.046) -- (1.28,0.959) -- (1.29,0.944) -- (1.3,0.793) -- (1.31,0.848) -- (1.32,0.841) -- (1.33,0.866) -- (1.34,1.018) -- (1.35,1.064) -- (1.36,1.173) -- (1.37,1.132) -- (1.38,1.104) -- (1.39,0.96) -- (1.4,0.961) -- (1.41,1.106) -- (1.42,1.124) -- (1.43,1.077) -- (1.44,1.111) -- (1.45,1.354) -- (1.46,1.38) -- (1.47,1.426) -- (1.48,1.479) -- (1.49,1.373) -- (1.5,1.359) -- (1.51,1.284) -- (1.52,1.266) -- (1.53,1.358) -- (1.54,1.337) -- (1.55,1.295) -- (1.56,1.308) -- (1.57,1.136) -- (1.58,1.138) -- (1.59,1.199) -- (1.6,1.255) -- (1.61,1.139) -- (1.62,1.216) -- (1.63,1.372) -- (1.64,1.463) -- (1.65,1.548) -- (1.66,1.59) -- (1.67,1.452) -- (1.68,1.521) -- (1.69,1.431) -- (1.7,1.449) -- (1.71,1.392) -- (1.72,1.22) -- (1.73,1.159) -- (1.74,1.236) -- (1.75,1.306) -- (1.76,1.163) -- (1.77,1.211) -- (1.78,1.316) -- (1.79,1.253) -- (1.8,1.345) -- (1.81,1.255) -- (1.82,1.292) -- (1.83,1.193) -- (1.84,1.155) -- (1.85,1.321) -- (1.86,1.417) -- (1.87,1.463) -- (1.88,1.454) -- (1.89,1.483) -- (1.9,1.406) -- (1.91,1.289) -- (1.92,1.269) -- (1.93,1.154) -- (1.94,0.994) -- (1.95,0.985) -- (1.96,1.0) -- (1.97,0.958) -- (1.98,0.934) -- (1.99,0.932) -- (2.0,0.676) -- (2.01,0.586) node {$\bullet$};
\draw[color=blue] (1.76,0.72) -- (1.77,0.664) -- (1.78,0.768) -- (1.79,0.855) -- (1.8,0.795) -- (1.81,0.695) -- (1.82,0.612) -- (1.83,0.694) -- (1.84,0.611) -- (1.85,0.674) -- (1.86,0.864) -- (1.87,0.938) -- (1.88,0.856) -- (1.89,1.007) -- (1.9,1.074) -- (1.91,1.098) -- (1.92,1.192) -- (1.93,1.05) -- (1.94,1.059) -- (1.95,1.039) -- (1.96,1.069) -- (1.97,1.232) -- (1.98,1.117) -- (1.99,1.241) -- (2.0,1.194) -- (2.01,1.196) -- (2.02,1.098) -- (2.03,1.162) -- (2.04,1.119) -- (2.05,1.04) -- (2.06,1.036) -- (2.07,1.152) -- (2.08,1.178) -- (2.09,1.115) -- (2.1,1.052) -- (2.11,1.126) -- (2.12,1.281) -- (2.13,1.313) -- (2.14,1.351) -- (2.15,1.322) -- (2.16,1.445) -- (2.17,1.529) -- (2.18,1.335) -- (2.19,1.29) -- (2.2,1.501) -- (2.21,1.56) -- (2.22,1.546) -- (2.23,1.613) -- (2.24,1.561) -- (2.25,1.497) -- (2.26,1.471) -- (2.27,1.586) -- (2.28,1.607) -- (2.29,1.73) -- (2.3,1.616) -- (2.31,1.431) -- (2.32,1.463) -- (2.33,1.681) -- (2.34,1.672) -- (2.35,1.88) -- (2.36,1.859) -- (2.37,1.928) -- (2.38,1.898) -- (2.39,1.852) -- (2.4,1.831) -- (2.41,1.853) -- (2.42,1.866) -- (2.43,1.809) -- (2.44,1.68) -- (2.45,1.62) -- (2.46,1.621) -- (2.47,1.848) -- (2.48,1.935) -- (2.49,1.874) -- (2.5,1.799) -- (2.51,1.785) -- (2.52,1.77) -- (2.53,1.626) -- (2.54,1.482) node {$\bullet$};
\draw[color=blue] (2.11,1.396) -- (2.12,1.462) -- (2.13,1.446) -- (2.14,1.464) -- (2.15,1.429) -- (2.16,1.193) -- (2.17,1.14) -- (2.18,1.392) -- (2.19,1.412) -- (2.2,1.567) -- (2.21,1.521) -- (2.22,1.403) -- (2.23,1.276) -- (2.24,1.405) -- (2.25,1.492) -- (2.26,1.222) -- (2.27,1.221) -- (2.28,1.265) -- (2.29,1.254) -- (2.3,1.256) -- (2.31,1.172) node {$\bullet$};
\draw[color=blue]  (3.64,3.553) -- (3.65,3.581) -- (3.66,3.629) -- (3.67,3.64) -- (3.68,3.777) -- (3.69,3.786) -- (3.7,3.796) -- (3.71,3.754) -- (3.72,3.586) node {$\bullet$};
\draw[color=blue] (2.0,1.194) -- (2.01,1.252) -- (2.02,1.227) -- (2.03,1.194) -- (2.04,1.11) -- (2.05,1.232) -- (2.06,1.206) -- (2.07,1.166) -- (2.08,1.01) -- (2.09,1.104) -- (2.1,1.303) -- (2.11,1.27) -- (2.12,1.415) -- (2.13,1.293) -- (2.14,1.222) -- (2.15,1.178) -- (2.16,1.228) -- (2.17,1.167) -- (2.18,1.223) -- (2.19,1.419) -- (2.2,1.459) -- (2.21,1.447) -- (2.22,1.451) -- (2.23,1.444) -- (2.24,1.364) -- (2.25,1.434) -- (2.26,1.357) -- (2.27,1.586) -- (2.28,1.421) -- (2.29,1.472) -- (2.3,1.528) -- (2.31,1.534) -- (2.32,1.537) -- (2.33,1.517) -- (2.34,1.633) -- (2.35,1.676) -- (2.36,1.669) -- (2.37,1.646) -- (2.38,1.612) -- (2.39,1.548) -- (2.4,1.601) -- (2.41,1.424) -- (2.42,1.415) -- (2.43,1.412) -- (2.44,1.269) node {$\bullet$};
\draw[color=blue] (2.34,1.672) -- (2.35,1.586) -- (2.36,1.436) -- (2.37,1.369) -- (2.38,1.322) -- (2.39,1.322) -- (2.4,1.237) node {$\bullet$};
\draw[color=blue] (2.18,1.392) -- (2.19,1.301) -- (2.2,1.318) -- (2.21,1.223) -- (2.22,1.228) -- (2.23,1.232) -- (2.24,1.133) -- (2.25,1.232) -- (2.26,1.435) -- (2.27,1.641) -- (2.28,1.774) -- (2.29,1.841) -- (2.3,1.809) -- (2.31,1.783) -- (2.32,1.682) -- (2.33,1.528) -- (2.34,1.465) -- (2.35,1.455) -- (2.36,1.527) -- (2.37,1.615) -- (2.38,1.668) -- (2.39,1.577) -- (2.4,1.628) -- (2.41,1.621) -- (2.42,1.687) -- (2.43,1.711) -- (2.44,1.701) -- (2.45,1.668) -- (2.46,1.623) -- (2.47,1.565) -- (2.48,1.516) -- (2.49,1.528) -- (2.5,1.526) -- (2.51,1.496) node {$\bullet$};
\draw[color=blue] (2.37,1.615) -- (2.38,1.509) -- (2.39,1.448) -- (2.4,1.546) -- (2.41,1.684) -- (2.42,1.636) -- (2.43,1.659) -- (2.44,1.614) -- (2.45,1.732) -- (2.46,1.603) -- (2.47,1.856) -- (2.48,1.937) -- (2.49,1.899) -- (2.5,2.041) -- (2.51,2.196) -- (2.52,2.273) -- (2.53,2.337) -- (2.54,2.415) -- (2.55,2.374) -- (2.56,2.308) -- (2.57,2.285) -- (2.58,2.24) -- (2.59,2.368) -- (2.6,2.452) -- (2.61,2.339) -- (2.62,2.296) -- (2.63,2.283) -- (2.64,2.246) -- (2.65,2.275) -- (2.66,2.461) -- (2.67,2.647) -- (2.68,2.536) -- (2.69,2.499) -- (2.7,2.569) -- (2.71,2.52) -- (2.72,2.554) -- (2.73,2.578) -- (2.74,2.445) -- (2.75,2.317) -- (2.76,2.32) -- (2.77,2.353) -- (2.78,2.325) -- (2.79,2.338) -- (2.8,2.261) -- (2.81,2.497) -- (2.82,2.494) -- (2.83,2.537) -- (2.84,2.429) -- (2.85,2.505) -- (2.86,2.464) -- (2.87,2.48) -- (2.88,2.547) -- (2.89,2.53) -- (2.9,2.558) -- (2.91,2.519) -- (2.92,2.509) -- (2.93,2.548) -- (2.94,2.464) -- (2.95,2.554) -- (2.96,2.5) -- (2.97,2.471) -- (2.98,2.511) -- (2.99,2.585) -- (3.0,2.526) -- (3.01,2.448) -- (3.02,2.393) node {$\bullet$};
\draw[color=blue] (2.72,2.554) -- (2.73,2.617) -- (2.74,2.724) -- (2.75,2.859) -- (2.76,2.725) -- (2.77,2.714) -- (2.78,2.818) -- (2.79,2.963) -- (2.8,2.961) -- (2.81,2.85) -- (2.82,2.759) -- (2.83,2.838) -- (2.84,2.861) -- (2.85,2.883) -- (2.86,2.687) -- (2.87,2.56) -- (2.88,2.717) -- (2.89,2.662) -- (2.9,2.779) -- (2.91,2.757) -- (2.92,2.773) -- (2.93,2.869) -- (2.94,2.84) -- (2.95,2.794) -- (2.96,2.831) -- (2.97,2.855) -- (2.98,2.972) -- (2.99,2.921) -- (3.0,2.972) -- (3.01,2.965) -- (3.02,2.888) -- (3.03,2.957) -- (3.04,2.791) -- (3.05,2.997) -- (3.06,2.964) -- (3.07,2.865) -- (3.08,3.117) -- (3.09,2.983) -- (3.1,2.909) -- (3.11,2.863) -- (3.12,2.792) -- (3.13,2.568) node {$\bullet$};

\draw[thick, color=red] (0,0) -- (0.01,-0.125) -- (0.02,-0.166) -- (0.03,-0.103) -- (0.04,-0.012) -- (0.05,0.051) -- (0.06,0.2) -- (0.07,0.167) -- (0.08,0.073) -- (0.09,0.194) -- (0.1,0.146) -- (0.11,0.098) -- (0.12,0.118) -- (0.13,0.121) -- (0.14,0.116) -- (0.15,0.206) -- (0.16,0.322) -- (0.17,0.376) -- (0.18,0.397) -- (0.19,0.48) -- (0.2,0.387) -- (0.21,0.331) -- (0.22,0.325) -- (0.23,0.266) -- (0.24,0.278) -- (0.25,0.172) -- (0.26,0.248) -- (0.27,0.239) -- (0.28,0.241) -- (0.29,0.211) -- (0.3,0.197) -- (0.31,0.328) -- (0.32,0.273) -- (0.33,0.415) -- (0.34,0.526) -- (0.35,0.522) -- (0.36,0.424) -- (0.37,0.415) -- (0.38,0.337) -- (0.39,0.348) -- (0.4,0.314) -- (0.41,0.159) -- (0.42,-0.038) -- (0.43,0.04) -- (0.44,0.093) -- (0.45,0.103) -- (0.46,0.089) -- (0.47,0.006) -- (0.48,0.031) -- (0.49,0.132) -- (0.5,0.306) -- (0.51,0.322) -- (0.52,0.371) -- (0.53,0.547) -- (0.54,0.368) -- (0.55,0.449) -- (0.56,0.432) -- (0.57,0.428) -- (0.58,0.599) -- (0.59,0.57) -- (0.6,0.5) -- (0.61,0.536) -- (0.62,0.651) -- (0.63,0.674) -- (0.64,0.667) -- (0.65,0.651) -- (0.66,0.63) -- (0.67,0.883) -- (0.68,0.694) -- (0.69,0.679) -- (0.7,0.539) -- (0.71,0.466) -- (0.72,0.493) -- (0.73,0.539) -- (0.74,0.491) -- (0.75,0.547) -- (0.76,0.649) -- (0.77,0.571) -- (0.78,0.544) -- (0.79,0.737) -- (0.8,0.763) -- (0.81,0.821) -- (0.82,0.751) -- (0.83,0.823) -- (0.84,0.826) -- (0.85,0.588) -- (0.86,0.393) -- (0.87,0.568) -- (0.88,0.465) -- (0.89,0.755) -- (0.9,0.877) -- (0.91,0.78) -- (0.92,0.97) -- (0.93,0.983) -- (0.94,0.96) -- (0.95,1.056) -- (0.96,0.955) -- (0.97,0.885) -- (0.98,0.972) -- (0.99,0.999) -- (1.0,1.101) -- (1.01,1.174) -- (1.02,1.024) -- (1.03,0.921) -- (1.04,0.998) -- (1.05,1.029) -- (1.06,0.947) -- (1.07,0.965) -- (1.08,1.045) -- (1.09,0.897) -- (1.1,0.862) -- (1.11,0.934) -- (1.12,0.876) -- (1.13,0.799) -- (1.14,0.817) -- (1.15,0.797) -- (1.16,0.791) -- (1.17,0.721) -- (1.18,0.76) -- (1.19,0.754) -- (1.2,0.768) -- (1.21,0.788) -- (1.22,0.969) -- (1.23,0.849) -- (1.24,0.751) -- (1.25,0.872) -- (1.26,0.927) -- (1.27,1.046) -- (1.28,0.959) -- (1.29,0.944) -- (1.3,0.793) -- (1.31,0.848) -- (1.32,0.841) -- (1.33,0.866) -- (1.34,1.018) -- (1.35,1.064) -- (1.36,1.173) -- (1.37,1.132) -- (1.38,1.119) -- (1.39,1.18) -- (1.4,1.162) -- (1.41,1.25) -- (1.42,1.291) -- (1.43,1.25) -- (1.44,1.053) -- (1.45,0.97) -- (1.46,0.808) -- (1.47,1.007) -- (1.48,0.913) -- (1.49,0.78) -- (1.5,1.013) -- (1.51,0.905) -- (1.52,0.862) -- (1.53,0.886) -- (1.54,0.721) -- (1.55,0.822) -- (1.56,0.824) -- (1.57,0.882) -- (1.58,0.856) -- (1.59,0.783) -- (1.6,0.794) -- (1.61,0.73) -- (1.62,0.874) -- (1.63,0.859) -- (1.64,0.861) -- (1.65,0.842) -- (1.66,0.703) -- (1.67,0.685) -- (1.68,0.785) -- (1.69,0.875) -- (1.7,0.919) -- (1.71,0.836) -- (1.72,0.923) -- (1.73,0.939) -- (1.74,0.837) -- (1.75,0.913) -- (1.76,0.973) -- (1.77,1.023) -- (1.78,1.085) -- (1.79,1.059) -- (1.8,1.123) -- (1.81,1.078) -- (1.82,1.031) -- (1.83,1.222) -- (1.84,1.341) -- (1.85,1.47) -- (1.86,1.803) -- (1.87,1.862) -- (1.88,1.949) -- (1.89,1.863) -- (1.9,1.935) -- (1.91,1.77) -- (1.92,1.846) -- (1.93,1.865) -- (1.94,1.831) -- (1.95,1.931) -- (1.96,1.929) -- (1.97,1.861) -- (1.98,1.943) -- (1.99,1.983) -- (2.0,2.073) -- (2.01,2.27) -- (2.02,2.272) -- (2.03,2.157) -- (2.04,2.008) -- (2.05,2.075) -- (2.06,2.025) -- (2.07,1.934) -- (2.08,1.82) -- (2.09,1.993) -- (2.1,1.974) -- (2.11,2.113) -- (2.12,2.203) -- (2.13,2.251) -- (2.14,2.306) -- (2.15,2.291) -- (2.16,2.216) -- (2.17,2.139) -- (2.18,2.225) -- (2.19,2.139) -- (2.2,2.239) -- (2.21,2.192) -- (2.22,2.386) -- (2.23,2.509) -- (2.24,2.245) -- (2.25,2.23) -- (2.26,2.123) -- (2.27,2.173) -- (2.28,2.138) -- (2.29,1.944) -- (2.3,2.043) -- (2.31,2.229) -- (2.32,2.254) -- (2.33,2.206) -- (2.34,2.214) -- (2.35,2.239) -- (2.36,2.237) -- (2.37,2.413) -- (2.38,2.432) -- (2.39,2.509) -- (2.4,2.635) -- (2.41,2.592) -- (2.42,2.752) -- (2.43,2.731) -- (2.44,2.83) -- (2.45,2.856) -- (2.46,2.772) -- (2.47,2.829) -- (2.48,2.669) -- (2.49,2.579) -- (2.5,2.581) -- (2.51,2.388) -- (2.52,2.478) -- (2.53,2.392) -- (2.54,2.468) -- (2.55,2.481) -- (2.56,2.614) -- (2.57,2.589) -- (2.58,2.55) -- (2.59,2.541) -- (2.6,2.618) -- (2.61,2.707) -- (2.62,2.611) -- (2.63,2.621) -- (2.64,2.61) -- (2.65,2.608) -- (2.66,2.695) -- (2.67,2.854) -- (2.68,2.975) -- (2.69,3.007) -- (2.7,2.871) -- (2.71,2.816) -- (2.72,2.921) -- (2.73,2.949) -- (2.74,3.021) -- (2.75,3.036) -- (2.76,3.11) -- (2.77,3.021) -- (2.78,2.958) -- (2.79,3.118) -- (2.8,3.162) -- (2.81,3.302) -- (2.82,3.303) -- (2.83,3.258) -- (2.84,3.206) -- (2.85,3.122) -- (2.86,3.02) -- (2.87,2.888) -- (2.88,3.102) -- (2.89,3.085) -- (2.9,3.044) -- (2.91,3.169) -- (2.92,3.355) -- (2.93,3.342) -- (2.94,3.503) -- (2.95,3.455) -- (2.96,3.533) -- (2.97,3.409) -- (2.98,3.447) -- (2.99,3.495) -- (3.0,3.405) -- (3.01,3.57) -- (3.02,3.561) -- (3.03,3.58) -- (3.04,3.573) -- (3.05,3.493) -- (3.06,3.499) -- (3.07,3.38) -- (3.08,3.27) -- (3.09,3.383) -- (3.1,3.534) -- (3.11,3.414) -- (3.12,3.196) -- (3.13,3.35) -- (3.14,3.317) -- (3.15,3.397) -- (3.16,3.602) -- (3.17,3.595) -- (3.18,3.577) -- (3.19,3.568) -- (3.2,3.512) -- (3.21,3.675) -- (3.22,3.704) -- (3.23,3.757) -- (3.24,3.656) -- (3.25,3.742) -- (3.26,3.805) -- (3.27,3.689) -- (3.28,3.862) -- (3.29,3.962) -- (3.3,4.141) -- (3.31,4.13) -- (3.32,4.157) -- (3.33,4.077) -- (3.34,3.998) -- (3.35,3.829) -- (3.36,3.754) -- (3.37,3.735) -- (3.38,3.65) -- (3.39,3.714) -- (3.4,3.769) -- (3.41,3.791) -- (3.42,3.796) -- (3.43,3.622) -- (3.44,3.597) -- (3.45,3.652) -- (3.46,3.663) -- (3.47,3.935) -- (3.48,3.827) -- (3.49,3.765) -- (3.5,3.758) -- (3.51,3.715) -- (3.52,3.602) -- (3.53,3.53) -- (3.54,3.506) -- (3.55,3.448) -- (3.56,3.503) -- (3.57,3.545) -- (3.58,3.523) -- (3.59,3.445) -- (3.6,3.508) -- (3.61,3.45) -- (3.62,3.529) -- (3.63,3.489) --(3.64,3.553) -- (3.65,3.514) node{$\bullet$} -- (3.66,3.623) -- (3.67,3.786) -- (3.68,3.829) -- (3.69,3.82) -- (3.7,3.72) -- (3.71,3.802) -- (3.72,3.755) -- (3.73,3.723) -- (3.74,3.858) -- (3.75,3.934) -- (3.76,3.943) -- (3.77,3.929) -- (3.78,3.964) -- (3.79,3.913) -- (3.8,3.973) -- (3.81,4.134) -- (3.82,4.162) -- (3.83,4.073) -- (3.84,4.221) -- (3.85,4.152) -- (3.86,4.135) -- (3.87,4.041) -- (3.88,4.031) -- (3.89,4.054) -- (3.9,4.211) -- (3.91,4.14) -- (3.92,4.118) -- (3.93,4.197) -- (3.94,4.125) -- (3.95,4.155) -- (3.96,4.347) -- (3.97,4.224) -- (3.98,4.17) -- (3.99,4.272) -- (4.0,4.284) -- (4.01,4.143);

\begin{scope}
\clip(-.5,-1) rectangle (5,5);
\draw[densely dashed, thick,color=green!70!black] (0,-2.8633295026617973) -- (4,4.125524746830584);
\end{scope}

\end{tikzpicture}

